Invariants of 4-Dimensional 2-Handlebodies from the Temperley-Lieb Category in Positive Characteristic

We investigate invariants of 4-dimensional 2-handlebodies associated to the Temperley-Lieb category in characteristic $p>2$ and at a primitive fourth root of unity. These invariants depend additionally on a height parameter $n$, and we focus on the case $n=2$. Provided that $p>3$, we show that the height $n=2$ invariant associated to the Temperley-Lieb category at a primitive fourth root of unity vanishes on $\mathbb{C}P^2$, $\overline{\mathbb{C}P}^2$, and $S^2\times S^2$. In particular, it has the potential to detect exotic smooth structures.

==> Figure2HBexample.tex <==
\begin{tikzpicture}[anchorbase,xscale=0.44, yscale = 0.6]
%Inisital skein in partial W
    \begin{scope}[xshift = 0cm]

    \node at (2.5,3.55) {$\SS_{\mathcal{B}}(\partial W)$};
    \node at (7.5,3.55) {$\overset{\mathrm{2-handles}}\longrightarrow$};    
    \node at (5.8,0) {$\mapsto$};
\draw[usual, blue] (-0.5,1.3) arc (180:0:0.5 and 0.35) node[pos = 0.1, sloped]{\tiny $<$}node[pos = 0.3, above = 0pt]{\tiny $\mathbb{T}_{\zeta}(1)$}; %skein
\draw[usual] (3,0) arc (180:0:1 and 0.5); %1handle
\draw[usual] (0,-1) to[out=90,in=270] (1,1);
\draw[usual] (1.5,-1) to[out = 0, in=270] (2,1);
\draw[usual] (1.5,-0.5) to[out = 180, in=90] (1,-1);
\draw[usual, crossline] (1.5,-0.5) to[out = 0, in=90] (2,-1);
\draw[usual, crossline](1.5,-1) to[out = 180, in=270] (0,1);
\draw[usual, crossline] (0,1) to[out = 90, in=90] (4.5,1) -- (4.5,-1) to[out=270, in=270] (0,-1);
\draw[usual, crossline] (1,1) to[out = 90, in=90] (4,1) -- (4,-1) to[out=270, in=270] (1,-1);
\draw[usual, crossline] (2,1) to[out = 90, in=90] (3.5,1) -- (3.5,-1) to[out=270, in=270] (2,-1);
\draw[usual, crossline] (3,0) arc (-180:0:1 and 0.5) node[pos = 0.9]{$\bullet$}; %1handle
\draw[usual, crossline, blue] (-0.5,1.3) arc (-180:0:0.5 and 0.35); %skein
    \end{scope}    
% 2 handle in red
    \begin{scope}[xshift = 7cm]
    \node at (5.8,3.55) {$\SS_{\mathcal{B}}(S^2\times S^1)$};
    \node at (12,3.55) {$\overset{\mathrm{3-handles}}\longrightarrow$};
    \node at (5.8,0) {$:=$};
\draw[usual, blue] (-0.5,0.7) arc (180:0:0.5 and 0.35) node[pos = 0.1, sloped]{\tiny $<$}; %skein
\draw[usual] (3,0) arc (180:0:1 and 0.5); %1handle
\draw[usual, red] (0,-1) to[out=90,in=270] (1,1);
\draw[usual, red] (1.5,-1) to[out = 0, in=270] (2,1);
\draw[usual, red] (1.5,-0.5) to[out = 180, in=90] (1,-1);
\draw[usual, red, crossline] (1.5,-0.5) to[out = 0, in=90] (2,-1);
\draw[usual, red, crossline](1.5,-1) to[out = 180, in=270] (0,1);
\draw[usual, red, crossline] (0,1) to[out = 90, in=90] (4.5,1) -- (4.5,-1) to[out=270, in=270] (0,-1);
\draw[usual, red, crossline] (1,1) to[out = 90, in=90] (4,1) -- (4,-1) to[out=270, in=270] (1,-1);
\draw[usual, red, crossline] (2,1) to[out = 90, in=90] (3.5,1) -- (3.5,-1) to[out=270, in=270] (2,-1);
\draw[usual, crossline] (3,0) arc (-180:0:1 and 0.5) node[pos = 0.9]{$\bullet$}; %1handle
\draw[usual, crossline, blue] (-0.5,0.7) arc (-180:0:0.5 and 0.35)node[pos = 0.01, above = 7pt, left = -7pt]{\tiny $\mathbb{T}_{\zeta}(1)$}; %skein
    \end{scope}
%red turned blue
    \begin{scope}[xshift = 14cm]
    \node at (5.8,0) {$\mapsto$};
\draw[usual, blue] (-0.5,0.9) arc (180:0:0.5 and 1.1) node[pos = 0.1, sloped]{\tiny $<$}; %skein
\draw[usual] (3,0) arc (180:0:1 and 0.5); %1handle
\draw[usual, blue] (0,-1) to[out=90,in=270] (1,1);
\draw[usual, blue] (1.5,-1) to[out = 0, in=270] (2,1);
\draw[usual, blue] (1.5,-0.5) to[out = 180, in=90] (1,-1);
\draw[usual, blue, crossline] (1.5,-0.5) to[out = 0, in=90] (2,-1);
\draw[usual, blue, crossline](1.5,-1) to[out = 180, in=270] (0,1);
\draw[usual, blue, crossline] (0,1) to[out = 90, in=90]node[pos = 0.8, sloped]{\tiny $>$}node[pos = 0.8, above = 0pt]{\tiny $G$} (4.5,1) -- (4.5,-1) to[out=270, in=270] (0,-1) ;
\draw[usual, blue, crossline] (1,1) to[out = 90, in=90] (4,1) -- (4,-1) to[out=270, in=270] (1,-1);
\draw[usual, blue, crossline] (2,1) to[out = 90, in=90] (3.5,1) -- (3.5,-1) to[out=270, in=270] (2,-1);
\draw[usual, crossline] (3,0) arc (-180:0:1 and 0.5) node[pos = 0.9]{$\bullet$}; %1handle
\draw[usual, crossline, blue] (-0.5,0.9) arc (-180:0:0.5 and 0.8)node[pos = 0.01, above = 7pt, left = -4pt]{\tiny $\mathbb{T}_{\zeta}(1)$}; %skein
%chromatic
\draw[cJW] (-0.2,0.6) rectangle (0.8,1.2);
\node at (0.3,0.9) {\normalsize $\mathsf{c}$};
    \end{scope} 
%after cutting
    \begin{scope}[xshift = 21cm]
    \node at (2.5,3.55) {$\SS_{\mathcal{B}}(S^3)$};
    \node at (6.5,3.55) {$\overset{\mathrm{4-handle}}\longrightarrow$};
    \node at (5.8,0) {$\mapsto$};
\draw[usual, blue] (-0.5,0.9) arc (180:0:0.5 and 1.1) node[pos = 0.1, sloped]{\tiny $<$}; %skein
\draw[usual, blue] (0,-1) to[out=90,in=270] (1,1);
\draw[usual, blue] (1.5,-1) to[out = 0, in=270] (2,1);
\draw[usual, blue] (1.5,-0.5) to[out = 180, in=90] (1,-1);
\draw[usual, blue, crossline] (1.5,-0.5) to[out = 0, in=90] (2,-1);
\draw[usual, blue, crossline](1.5,-1) to[out = 180, in=270] (0,1);
\draw[usual, blue, crossline] (0,1) to[out = 90, in=90]node[pos = 0.8, sloped]{\tiny $>$}node[pos = 0.8, above = 0pt]{\tiny $G$} (4.5,1) -- (4.5,-1) to[out=270, in=270] (0,-1) ;
\draw[usual, blue, crossline] (1,1) to[out = 90, in=90] (4,1) -- (4,-1) to[out=270, in=270] (1,-1);
\draw[usual, blue, crossline] (2,1) to[out = 90, in=90] (3.5,1) -- (3.5,-1) to[out=270, in=270] (2,-1);
\draw[usual, crossline, blue] (-0.5,0.9) arc (-180:0:0.5 and 0.8)node[pos = 0.01, above = 7pt, left = -4pt]{\tiny $\mathbb{T}_{\zeta}(1)$}; %skein
%chromatic
\draw[cJW] (-0.2,0.6) rectangle (0.8,1.2);
\node at (0.3,0.9) {\normalsize $\mathsf{c}$};
\draw[lJW] (3,-0.5) rectangle (5,0.5);
\node at (4,0) {$\Lambda$};
    \end{scope} 
%modified trace
    \begin{scope}[xshift = 28.8cm]
    \node at (2.5,3.55) {$\mathbbm{k}$};
\draw[usual] (0.5,0.9) to[out=90,in=270] node[pos = 0.8, sloped]{\tiny $<$}node[pos = 0.9, right]{\tiny $\mathbb{T}_{\zeta}(1)$} (0,3); %skein
\draw[usual] (0,-1) to[out=90,in=270] (1,1);
\draw[usual] (1.5,-1) to[out = 0, in=270] (2,1);
\draw[usual] (1.5,-0.5) to[out = 180, in=90] (1,-1);
\draw[usual, crossline] (1.5,-0.5) to[out = 0, in=90] (2,-1);
\draw[usual, crossline](1.5,-1) to[out = 180, in=270] (0,1);
\draw[usual, crossline] (0,1) to[out = 90, in=90]node[pos = 0.8, sloped]{\tiny $>$}node[pos = 0.8, above = 0pt]{\tiny $G$} (4.5,1) -- (4.5,-1) to[out=270, in=270] (0,-1) ;
\draw[usual, crossline] (1,1) to[out = 90, in=90] (4,1) -- (4,-1) to[out=270, in=270] (1,-1);
\draw[usual, crossline] (2,1) to[out = 90, in=90] (3.5,1) -- (3.5,-1) to[out=270, in=270] (2,-1);
\draw[usual, crossline] (0.5,0.9) to[out=270,in=90] (-0.4,-1) to[out=270,in=90] (0,-2.5); %skein
%chromatic
\draw[cJW] (-0.2,0.6) rectangle (0.8,1.2);
\node at (0.3,0.9) {\normalsize $\mathsf{c}$};
\draw[lJW] (3,-0.5) rectangle (5,0.5);
\node at (4,0) {$\Lambda$};
\node at (-1,0){$\mathsf{t}$};
\node[yscale = 2] at (-0.6,0){$\Bigg(\,$};
\node[yscale = 2] at (5.2,0){$\Bigg)$};
    \end{scope} 
\end{tikzpicture}

